Fast optimization of viscosities for frequency-weighted damping of second-order systems

We consider frequency-weighted damping optimization for vibrating systems described by a second-order differential equation. The goal is to determine viscosity values such that eigenvalues are kept away from certain undesirable areas on the imaginary axis. To this end, we present two complementary techniques. First, we propose new frameworks using nonsmooth constrained optimization problems, whose solutions both damp undesirable frequency bands and maintain stability of the system. These frameworks also allow us to weight which frequency bands are the most important to damp. Second, we also propose a fast new eigensolver for the structured quadratic eigenvalue problems that appear in such vibrating systems. In order to be efficient, our new eigensolver exploits special properties of diagonal-plus-rank-one complex symmetric matrices, which we leverage by showing how each quadratic eigenvalue problem can be transformed into a short sequence of such linear eigenvalue problems. The result is an eigensolver that is substantially faster than standard techniques. By combining this new solver with our new optimization frameworks, we obtain our overall algorithm for fast computation of optimal viscosities. The efficiency and performance of our new methods are verified and illustrated on several numerical examples.

==> figs/Samomassspringsys4x4.tikz <==
%\documentclass[tikz]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{calc,patterns,decorations.pathmorphing,decorations.markings}
%
%\begin{document}
%
%
%\begin{center}

% \begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
 \begin{tikzpicture}[scale=1, every node/.style={scale=0.8}]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre
length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,
  mark connection node=dmp,
  mark=at position 0.5 with
  {
    \node (dmp) [thick,inner sep=0pt,transform
    shape,rotate=-90,minimum width=10pt,minimum height=2pt,draw=none]
    {};
    \draw [thick] ($(dmp.north east)+(1.5pt,0)$) -- (dmp.south east)
    -- (dmp.south west) -- ($(dmp.north west)+(1.5pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-3pt)$) -- ($(dmp.north)+(0,3pt)$);
  }
}, decorate]
\tikzstyle{springdot}=[thick,decoration={markings,
  mark connection node=sdt,
  mark=at position 0.5 with
  {
  \node (sdt) [thick,inner sep=0pt,transform shape,rotate=-90,minimum
  width=0.85cm,minimum height=0.50cm,draw=none] {};
      \draw [dotted, thick, color=blue] ($(sdt.north)$) --
      ($(sdt.south)$);
  }
}, decorate]

\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum
width=0.75cm,minimum height=0.3cm]

\newcommand{\drawLinewithBG}[2]
{
    \draw[white,myBG]  (#1) -- (#2);
    \draw[black,very thick] (#1) -- (#2);
}

\tikzstyle myBG=[line width=3pt,opacity=1.0]

\node (M) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red, fill=red!20!white] at (0,0) {$\color{black}
m_1$};
\node (M2) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red,fill=red!20!white] at (2,0) {$\color{black}
m_2$};
\node (M3) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red,fill=red!20!white] at (4,0) {$\color{black}
m_{n-1}$};
\node (M4) [draw,outer sep=0pt,thick,minimum width=1.2cm, minimum
height=1.2cm,color=red,fill=red!20!white] at (6,0) {$\color{black}
m_n$};



\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=3cm, style={draw,outer sep=0pt,thick}] at (M.south) {};

\node (RW)
[ground,rotate=90,anchor=north,xshift=1cm,yshift=-2.5cm,minimum
width=3cm, style={draw,outer sep=0pt,thick}] at (M4.south west) {};


\draw [spring,color=blue] ({-1.60,0}) -- ({-0.48,0});
\draw [spring,color=blue] (M2.180) -- ($(M.north
east)!(M.180)!(M.south east)$);
\draw [damper] (M2.150) -- ($(M.north east)!(M.150)!(M.south east)$);

\draw [springdot,color=blue] (M3.180) -- ($(M2.north
east)!(M2.180)!(M2.south east)$);
\draw [spring,color=blue] (M4.180) -- ($(M3.north
east)!(M3.180)!(M3.south east)$);
\draw [spring,color=blue] ({6.48,0}) -- ({7.52,0});
\draw [damper] ({0,1.1}) -- ({-1.1,1.1});
\draw [thick] ({0,1.1}) -- ({0,.5});

\draw [damper] ({4,1.1}) -- ({2.9,1.1});
\draw [thick] ({4,1.1}) -- ({4,.5});

\node at (-.8,-.3) {$k_1$};
\node at (-.7,.7) {$v_1$};

\node at (1,-.3) {$k_2$};
\node at (1,.7) {$v_2$};

\node at (3.3,.7) {$v_3$};
\node at (5,-.3) {$k_n$};
\node at (7.15,-.3) {$k_{n+1}$};

\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=1cm, style={draw,outer sep=0pt,thick}] at (.5,.3) {};
\node (LW)
[ground,rotate=-90,anchor=north,xshift=-1cm,yshift=-2.0cm,minimum
width=1cm, style={draw,outer sep=0pt,thick}] at (4.5,.3) {};

\end{tikzpicture}

%
%\end{center}
%
%\end{document}

